Hierarchy of RG flows in 6d $(1,0)$ orbi-instantons

$N$ M5-branes probing the intersection between the orbifold $\mathbb{C}^2/\Gamma_\text{ADE}$ and an $E_8$ wall give rise to 6d $(1,0)$ SCFTs known as ADE-type orbi-instantons. At fixed $N$ and order of the orbifold, each element of $\text{Hom}(\Gamma_\text{ADE},E_8)$ defines a different SCFT. The SCFTs are connected by Higgs branch RG flows, which generically reduce the flavor symmetry of the UV fixed point. We determine the full hierarchy of these RG flows for type A, i.e. $\mathbb{C}^2/\mathbb{Z}_k$, for any value of $N$ and $k$. The hierarchy takes the form of an intricate Hasse diagram: each node represents an IR orbi-instanton (homomorphism), and each edge an allowed flow, compatibly with the 6d $a$-theorem. The partial order is defined via quiver subtraction of the 3d magnetic quivers associated with the 6d SCFTs, which is equivalent to performing a so-called Kraft-Procesi transition between homomorphisms.

==> k6KP_ink.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e4, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'k6KP_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{294.7424797bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.52975646)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{k6KP_ink.pdf}}%
    \put(0.40991887,2.5010644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[3'^2]$\end{tabular}}}}%
    \put(0.03644457,2.25528067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[2'^3]$\end{tabular}}}}%
    \put(0.46169857,2.26339014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[3',2',1]$\end{tabular}}}}%
    \put(0.45953335,2.08541337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[4',2]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{k6KP_ink.pdf}}%
    \put(0.2577844,2.00038292){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$A_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{k6KP_ink.pdf}}%
    \put(-0.00231101,1.8748231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[2,2'^2]$\end{tabular}}}}%
    \put(0.73398035,1.88688061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[4',1^2]$\end{tabular}}}}%
    \put(0.44922715,1.91971694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[3',3]$\end{tabular}}}}%
    \put(0.48841252,1.68147337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[2'^2,1^2]$\end{tabular}}}}%
    \put(0.73398035,1.68875603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[3',2,1]$\end{tabular}}}}%
    \put(0.45652176,1.47163321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[3,2',1]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{k6KP_ink.pdf}}%
    \put(0.00427536,1.69496){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[4,2']$\end{tabular}}}}%
    \put(0.07203992,1.51222275){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[6]$\end{tabular}}}}%
    \put(0.02475003,1.31411043){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[5,1]$\end{tabular}}}}%
    \put(0.02001842,1.12978961){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[4,2]$\end{tabular}}}}%
    \put(0.0497115,0.93486497){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[3^2]$\end{tabular}}}}%
    \put(0.48186112,1.33124327){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[2',2^2]$\end{tabular}}}}%
    \put(0.73398035,1.32940391){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[3',1^3]$\end{tabular}}}}%
    \put(0.73398035,1.12193001){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[2',2,1^2]$\end{tabular}}}}%
    \put(0.47368799,0.92786283){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[4,1^2]$\end{tabular}}}}%
    \put(0.22672281,0.75077469){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[3,2,1]$\end{tabular}}}}%
    \put(0.73462157,0.76463707){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[2',1^4]$\end{tabular}}}}%
    \put(0.32330918,0.57081849){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[2^3]$\end{tabular}}}}%
    \put(0.73462157,0.5787431){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[3,1^3]$\end{tabular}}}}%
    \put(0.73681914,0.3905638){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[2^2,1^2]$\end{tabular}}}}%
    \put(0.53869493,0.19466592){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[2,1^4]$\end{tabular}}}}%
    \put(0.59914208,0.01219605){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[1^6]$\end{tabular}}}}%
    \put(0.28872249,2.40108753){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$\mathfrak{a}_7$}\end{tabular}}}}%
    \put(0.45133909,2.36120532){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$\mathfrak{a}_8$}\end{tabular}}}}%
    \put(0.08063107,2.36647307){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$A_2$}\end{tabular}}}}%
    \put(0.10210497,2.07050951){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$\mathfrak{d}_8$}\end{tabular}}}}%
    \put(0.45655207,2.15821703){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$\mathfrak{a}_6$}\end{tabular}}}}%
    \put(0.10210497,1.78566723){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$\mathfrak{d}_6$}\end{tabular}}}}%
    \put(0.24332772,1.84628197){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$A_1$}\end{tabular}}}}%
    \put(0.57100436,1.84628197){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$A_1$}\end{tabular}}}}%
    \put(0.72065206,1.78253516){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$\mathfrak{a}_6$}\end{tabular}}}}%
    \put(0.36055365,1.79489263){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$\mathfrak{a}_5$}\end{tabular}}}}%
    \put(0.47144793,1.79354554){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$\mathfrak{a}_2$}\end{tabular}}}}%
    \put(0.2765634,1.6318506){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$\mathfrak{a}_3$}\end{tabular}}}}%
    \put(0.45334391,1.60248775){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$\mathfrak{d}_7$}\end{tabular}}}}%
    \put(0.59337138,1.58457237){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$\mathfrak{a}_6$}\end{tabular}}}}%
    \put(0.09891101,1.60666893){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$\mathfrak{d}_4$}\end{tabular}}}}%
    \put(0.09891101,1.42481416){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$\mathfrak{a}_5$}\end{tabular}}}}%
    \put(0.09891101,1.2249159){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$\mathfrak{a}_3$}\end{tabular}}}}%
    \put(0.31305896,1.19272276){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$\mathfrak{d}_6$}\end{tabular}}}}%
    \put(0.51014536,1.19272276){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$A_1$}\end{tabular}}}}%
    \put(0.72175209,1.23980743){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$\mathfrak{a}_7$}\end{tabular}}}}%
    \put(0.71650881,1.47868466){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$A_2$}\end{tabular}}}}%
    \put(0.31305896,1.06248802){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$A_1$}\end{tabular}}}}%
    \put(0.51014536,1.06263051){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$\mathfrak{d}_6$}\end{tabular}}}}%
    \put(0.72359688,0.96084503){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$A_3$}\end{tabular}}}}%
    \put(0.09891101,1.03248688){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$\mathfrak{a}_1$}\end{tabular}}}}%
    \put(0.22742501,0.84000533){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$\mathfrak{a}_2$}\end{tabular}}}}%
    \put(0.4550294,0.85353268){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$\mathfrak{a}_2$}\end{tabular}}}}%
    \put(0.72394849,0.66783711){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$\mathfrak{d}_7$}\end{tabular}}}}%
    \put(0.55437832,0.70707039){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$A_2$}\end{tabular}}}}%
    \put(0.34167435,0.67574411){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$A_2$}\end{tabular}}}}%
    \put(0.50011167,0.44543616){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$A_1$}\end{tabular}}}}%
    \put(0.73158467,0.48708831){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$\mathfrak{a}_1$}\end{tabular}}}}%
    \put(0.72840842,0.29801252){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$A_3$}\end{tabular}}}}%
    \put(0.73292368,0.11222508){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$A_5$}\end{tabular}}}}%
    \put(0.11270779,2.50625872){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[4',2']$\end{tabular}}}}%
    \put(0.37372711,1.4095468){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$\mathfrak{a}_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{k6KP_ink.pdf}}%
    \put(0.22614073,1.42481416){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$\mathfrak{d}_5$}\end{tabular}}}}%
    \put(0.55804647,2.00038292){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$A_1$}\end{tabular}}}}%
    \put(0.37483573,1.97493695){\color[rgb]{0.1254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\blue{$\mathfrak{a}_5$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> ratio_ink.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e4, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ratio_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{680.27754754bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62429438)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ratio_ink.pdf}}%
    \put(-0.00045726,0.61426608){\color[rgb]{0,0,0}\transparent{0.69999999}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\displaystyle \frac{q(k)}{p(k)}$\end{tabular}}}}%
    \put(0.04646926,0.53859447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.04646926,0.17087886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.04646926,0.29237657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.04646926,0.41530691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.17633116,0.02335073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$20$\end{tabular}}}}%
    \put(0.28658192,0.02335073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$40$\end{tabular}}}}%
    \put(0.39735011,0.02335073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$60$\end{tabular}}}}%
    \put(0.51700912,0.02335073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$80$\end{tabular}}}}%
    \put(0.624372,0.02335073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$100$\end{tabular}}}}%
    \put(0.73686697,0.02335073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$120$\end{tabular}}}}%
    \put(0.84900094,0.02335073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$140$\end{tabular}}}}%
    \put(0.96701612,0.04029996){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
  \end{picture}%
\endgroup%

